Deep Reinforcement Learning for Human-Like Driving Policies in Collision Avoidance Tasks of Self-Driving Cars

The technological and scientific challenges involved in the development of autonomous vehicles (AVs) are currently of primary interest for many automobile companies and research labs. However, human-controlled vehicles are likely to remain on the roads for several decades to come and may share with AVs the traffic environments of the future. In such mixed environments, AVs should deploy human-like driving policies and negotiation skills to enable smooth traffic flow. To generate automated human-like driving policies, we introduce a model-free, deep reinforcement learning approach to imitate an experienced human driver's behavior. We study a static obstacle avoidance task on a two-lane highway road in simulation (Unity). Our control algorithm receives a stochastic feedback signal from two sources: a model-driven part, encoding simple driving rules, such as lane-keeping and speed control, and a stochastic, data-driven part, incorporating human expert knowledge from driving data. To assess the similarity between machine and human driving, we model distributions of track position and speed as Gaussian processes. We demonstrate that our approach leads to human-like driving policies.

==> networks_visualization/actor.tex <==



%\pagestyle{empty}

\def\layersep{2.5cm}
\def\halfoutputdim{6}
\def\hiddenlayerdim{6}
\def\inputlayerdim{5}


\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,\inputlayerdim}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:] (I-\name) at (0,-\y) {};

    % Draw the first hidden layer nodes
    \foreach \name / \y in {1,...,\hiddenlayerdim}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y cm) {};
    
    % Draw the second hidden layer nodes
    \foreach \name / \y in {1,...,\hiddenlayerdim}
        \path[yshift=0.5cm]
            node[hidden neuron] (H2-\name) at (\layersep*2,-\y cm) {};

    % Draw the output layer node
    \foreach \name / \y in {1,...,\halfoutputdim}
        \path[yshift=0.5cm]
            node[output neuron] (O1-\name) at (\layersep*3,-\y cm) {\ifnum\y<4 {$\mu_\psi$} \else {$\sigma_\psi$}\fi};
    \foreach \name / \y in {1,...,\halfoutputdim}
        \path[yshift=0.5cm]
            node[output neuron,pin={[pin edge={->}]right:}] (O2-\name) at (\layersep*3+0.7cm,-\y cm) {\ifnum\y<4 {$\mu_\tau$} \else {$\sigma_\tau$}\fi};;

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,\inputlayerdim}
        \foreach \dest in {1,...,\hiddenlayerdim}
            \path (I-\source) edge (H1-\dest);

    % Connect every node in the 1st hidden layer with every node in  % the second hidden layer. 
    \foreach \source in {1,...,\hiddenlayerdim}
        \foreach \dest in {1,...,\hiddenlayerdim}
            \path (H1-\source) edge (H2-\dest);
            
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,\hiddenlayerdim}
        \foreach \dest in {1,...,\halfoutputdim}
            \path (H2-\source) edge (O1-\dest);

    % Annotate the layers
    \node[annot,above of=H1-1, node distance=1cm] (h1-1) {Hidden layer};
    \node[annot,left of=h1-1] {Input layer};
    \node[annot,right of=h1-1](h2-1) {Hidden layer};
    \node[annot,right of=h2-1] {Output layer};
    
    \node[annot,below of=H1-6, node distance=1cm] (h1-6) {600 units};
    \node[annot,left of=h1-6] {300 units};
    \node[annot,right of=h1-6](h2-6) {600 units};
    \node[annot,right of=h2-6] {12 units};


\end{tikzpicture}
